Thermal Model Calibration of a Squirrel-Cage Induction Machine

Accurate and efficient thermal simulations of induction machines are indispensable for detecting thermal hot spots and hence avoiding potential material failure in an early design stage. A goal is the better utilization of the machines with reduced safety margins due to a better knowledge of the critical conditions. In this work, the parameters of a two-dimensional induction machine model are calibrated according to evidence from measurements, by solving an inverse field problem. The set of parameters comprise material parameters as well as parameters that model three-dimensional effects. This allows a consideration of physical effects without explicit knowledge of its quantities. First, the accuracy of the approach is studied using an academic example in combination with synthetic data. Afterwards, it is successfully applied to a realistic induction machine model.

==> figs/Convergence_academic_final.tex <==
\begin{tikzpicture}
    \centering
    \begin{axis}[scale=0.8,grid=major,
                 width=4in,
	             height=2in,
                 xmode = log,
                 ymode = log,
                 xlabel={Number of independently perturbed simulations},
                 ylabel={Relative error $\varepsilon_{\text{rel}}$}]

\addplot[mark=*, mark options={solid}, thick, black] 
	  table[row sep=crcr]{%
   1.000000000000000000e+00 2.950620412228022738e-01\\
5.000000000000000000e+00 8.311533489405213693e-02\\
1.000000000000000000e+01 7.663111999151880904e-02\\
5.000000000000000000e+01 2.889028376940486198e-02\\
1.000000000000000000e+02 2.604474385476883078e-02\\
5.000000000000000000e+02 1.157223611244557332e-02\\
1.000000000000000000e+03 8.724992583087499282e-03\\
5.000000000000000000e+03 4.290937757546753502e-03\\
1.000000000000000000e+04 2.936370588121910759e-03\\
   };
    \addlegendentry{$\varepsilon_{\text{rel},1}$};
\addplot[mark=*, mark options={solid}, thick, blue]
	  table[row sep=crcr]{%
   1.000000000000000000e+00 4.257699467066117932e-02\\
5.000000000000000000e+00 1.334268519767258313e-02\\
1.000000000000000000e+01 1.024954181281166957e-02\\
5.000000000000000000e+01 5.413728477799845291e-03\\
1.000000000000000000e+02 3.977131820287837724e-03\\
5.000000000000000000e+02 2.109668458286578698e-03\\
1.000000000000000000e+03 1.594813684361817696e-03\\
5.000000000000000000e+03 6.156905497357145329e-04\\
1.000000000000000000e+04 4.693711667543787542e-04\\
   };
\addlegendentry{$\varepsilon_{\text{rel},3}$}
 %\addplot[mark=none] coordinates {(10, 3.977e-03) (100, 3.977e-03) (10, 1.025e-02) (10, 3.977e-03)};
\addplot[mark=none] coordinates {(10, 9.725e-04) (100, 9.725e-04) (10, 2.7044e-03) (10, 9.725e-04)};
    \end{axis}
\draw[](2.7, 0.09) node[above, text=black]{1};
\draw[](1.7, 0.5) node[above, text=black]{0.3};
\end{tikzpicture}

==> figs/Convergence_more_seed.tex <==
\begin{tikzpicture}
		\centering
		\begin{axis}[scale=0.8,grid=major,
		             width=4in,
		             height=2in,
		             xmode=log,
		             ymode=log,
		             xlabel={Number of independently perturbed simulations},
		             ylabel={Relative error $\varepsilon_{\text{rel}}$}]


	    \addplot[mark=*, mark options={solid}, thick, black] 
	  table[row sep=crcr]{%
   1.000000000000000000e+00 7.365351520800415613e-04\\
5.000000000000000000e+00 3.774890516199529990e-04\\
1.000000000000000000e+01 2.609794287904584854e-04\\
5.000000000000000000e+01 9.740666956990822129e-05\\
1.000000000000000000e+02 7.507652967076603931e-05\\
5.000000000000000000e+02 3.546027706560411162e-05\\
1.000000000000000000e+03 2.239143273328837372e-05\\
5.000000000000000000e+03 1.297876602647626835e-05\\
};
    \addlegendentry{$\varepsilon_{\text{rel},1}$}
        \addplot[mark=*, mark options={solid}, thick, blue] 
	  table[row sep=crcr]{%
   1.000000000000000000e+00 4.418584099850594079e-04\\
5.000000000000000000e+00 2.152931302736786178e-04\\
1.000000000000000000e+01 1.913457767349561578e-04\\
5.000000000000000000e+01 6.613990716869041218e-05\\
1.000000000000000000e+02 4.288601696995630603e-05\\
5.000000000000000000e+02 2.129573824863525007e-05\\
1.000000000000000000e+03 1.065747171006640495e-05\\
5.000000000000000000e+03 5.824285123109026488e-06\\
   };
    \addlegendentry{$\varepsilon_{\text{rel},2}$}

    %\addplot[mark=none] coordinates {(1, 9.74e-06) (5, 9.74e-06) (1, 2.61e-05) (1, 9.74e-06)};
    \addplot[mark=none] coordinates {(10, 9.74e-06) (100, 9.74e-06) (10, 3.775e-05) (10, 9.74e-06)};
		\end{axis}
	\draw[](2.8, 0.09) node[above, text=black]{1};
	\draw[](1.8, 0.5) node[above, text=black]{0.5};
	\end{tikzpicture}

==> figs/Inverse_Flow.tex <==
\begin{tikzpicture}[
    abort/.style = {rectangle, rounded corners, text width=2cm, minimum height=1cm,text centered, draw=black, fill=red!10, align=center, anchor=center},
    box/.style = {rectangle, text width=2cm, minimum height=1cm, text centered, draw=black, fill=tikzblau!30, align=center, anchor=center},
    decision/.style = {diamond, text width=1.2cm, minimum height=1cm, text centered, draw=black, fill=tikzblau!30, align=left, anchor=center},
    arrow/.style = {thick,->,>=stealth}
]
    \matrix (m) [matrix of nodes, row sep=0.2cm, column sep=1cm, text width=2cm, align=left] {
        |[box]|  solve forward problem $F(\theta_i)$ &  & |[box]|  calculate cost function $J(\theta_i)$\\
        & & & \\
        |[box]| new parameters (step in the L-BFGS-B algorithm) & |[decision]| check $i > i_\text{max}$ & |[decision]| check $J<\varepsilon$ \\
        & & & \\
        & |[abort]| abort  & estimated parameters $\theta_\text{e}$ \\
    };

    \draw[arrow] (m-1-1) edge node[above] {$T_\text{sim}$} (m-1-3);
    \draw[arrow] (m-1-3) edge (m-3-3);
    \draw[arrow] (m-3-3) edge node[above] {no} (m-3-2);
    \draw[arrow] (m-3-2) edge node[above] {no} (m-3-1);
    \draw[arrow] (m-3-2) edge node[right] {yes} (m-5-2);
    \draw[arrow] (m-3-1) edge node[right] {$\theta_i$} (m-1-1);
    \draw[arrow] ([yshift=0.5cm]m-1-1.north) -- (m-1-1.north) node[above right] {initial guess $\theta_0$};
    \draw[arrow] (m-3-3) edge node[right] {yes} (m-5-3);
     \draw[arrow] ([yshift=0.5cm]m-1-3.north) -- (m-1-3.north) node[above right] {$T_\text{meas}$};
\end{tikzpicture}


==> tikz/Machine_Sensors.tex <==
%\begin{figure}
%    \centering
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] at (0.2,1.5) {\includegraphics[width=0.62\textwidth]{tikz/White_Wout_Shaft.png}};
    \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
    \definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
    \definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
    \definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
    \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
    %\draw[fill=mycolor1](3,1.75)circle(2pt);
   % \node[above right] at (3,1.75) {WE$_A$};
    %\draw[fill=mycolor2](6,1.75)circle(2pt);
   % \node[above right] at (6,1.75) {RE$_{1B}$};
    \draw[fill=mycolor3](7.4,2.36)circle(2pt);
   % \node[below] at (7.75,2.15) {SN$_{1UU}$};
    \draw[fill=mycolor2](8.05,3.75)circle(2pt);
    %\node[below] at (7.75,2.15) {SN$_{1UU}$};
    \draw[fill=mycolor3](6.8,4.65)circle(2pt);
    %\node[below] at (7.75,2.15) {SN$_{1UU}$};
    \draw[fill=mycolor2](6.9,6.2)circle(2pt);
    %\node[below] at (7.75,2.15) {SN$_{1UU}$};
    \draw[fill=mycolor3](5.4,6.6)circle(2pt);
    %\node[below] at (7.75,2.15) {SN$_{1UU}$};
    \draw[fill=mycolor2](5,8.1)circle(2pt);
    %\node[below] at (7.75,2.15) {SN$_{1UU}$};
    \draw[fill=mycolor3](3.45,8)circle(2pt);
    %\node[below] at (7.75,2.15) {SN$_{1UU}$};
    \draw[fill=mycolor2](2.55,9.25)circle(2pt);
    %\node[below] at (7.75,2.15) {SN$_{1UU}$};
    \draw[fill=mycolor3](1.1,8.65)circle(2pt);
    %\node[below] at (7.75,2.15) {SN$_{1UU}$};
    
    \draw[fill=mycolor4](10,2.5)circle(2pt);
   % \node[above right] at (10,2.5) {SJ$_1$};
    \draw[fill=mycolor5](8.2,3.1)circle(2pt);
   %\node[right] at (8.2,3.1) {SZ$_{12}$};
    \draw[fill=mycolor4](6.75,9)circle(2pt);
    % \node[above right] at (6.75,9) {SJ$_{56}$};
    \draw[fill=mycolor5](5.5,7.5)circle(2pt);
    % \node[above] at (5.6,7.5) {SZ$_{56}$};
    \draw[fill=mycolor4](4.5,10.3)circle(2pt);
    % \node[above right] at (3,11) {SJ$_7$};
    \draw[fill=mycolor5](3.17,8.85)circle(2pt);
    % \node[above] at (3.21,8.85) {SZ$_{78}$};

    \draw[rotate=5](10.1,1.52)rectangle(11.3,1.72);
    \draw[rotate=12](8.5,1.23)rectangle(11.5,1.43);
    \draw[rotate=50](9.15,0.5)rectangle(12.3,0.7);
    \draw[rotate=65](11.1,0.175)rectangle(12.45,0.375);
    \draw[rotate=70](9.3,-0.05)rectangle(12.45,0.15);

    %\draw[dashed, color=mycolor3,line width=2pt](1.7,3.8)--(5.8,11);
    %\draw[dashed, color=mycolor3,line width=2pt](2.9,1.75)--(11.2,1.75);

    \node[above right] at (8.25,9.25) {{\textcolor{black}{\huge$\Gamma_{\text{D}}$}}};
    \node[below] at (7.25,1.75) {{\textcolor{black}{\huge$\Gamma_{\text{N}}$}}};
    \node[above left] at (0.35,8) {{\textcolor{black}{\huge$\Gamma_{\text{N}}$}}};
    \node[above left] at (2.5,2.5) {{\textcolor{black}{\huge$\Gamma_{\text{R}}$}}};

    \draw(11,9.2)rectangle(15.2,11.8);
    \node[right] at (11, 11.5) {\Large{sensor position:}};
    \draw[fill=mycolor2](11.2,11)circle(2pt);
    \node[right] at (11.5,11) {\Large{slot lower layer}};
    \draw[fill=mycolor3](11.2,10.5)circle(2pt);
	\node[right] at (11.5,10.5) {\Large{slot upper layer}};
    \draw[fill=mycolor4](11.2,10)circle(2pt);
	\node[right] at (11.5,10) {\Large{stator yoke}};
    \draw[fill=mycolor5](11.2,9.5)circle(2pt);
	\node[right] at (11.5,9.5) {\Large{stator tooth}};

    %\node at (6,18) {\includegraphics[angle=180,width=0.9\textwidth]{P1040402_cut.JPG}};

    %\draw[mycolor5, ultra thick] (3.17,8.85) -- (3.4,13.9);
    %\draw[mycolor4, ultra thick] (4.5,10.3) -- (4.6,13.9);
    %\draw[mycolor5, ultra thick] (5.5,7.5) -- (7.8,13.9);
    %\draw[mycolor4, ultra thick] (6.75,9) -- (8,13.9);
    \end{tikzpicture}
    %\caption{GMSH$\_$Model.png}
    %\label{fig:my_label}
%\end{figure}

==> tikz/machine_label.tex <==
%\begin{figure}
 %   \centering
    \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] at (0.05,1.3) {\includegraphics[width=0.6\textwidth]{tikz/White_3D.png}};
    %\node[anchor=south west,inner sep=0] at (-1.28,-0.045) 
    %{\includegraphics[width=1.22\textwidth]{3D_3.png}};
    \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
    \definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
    \definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
    \definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
    \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
 
    \definecolor{CSTcolor1}{rgb}{0.4, 0.4, 1}%
    \definecolor{CSTcolor2}{rgb}{0.4, 0.9, 0.9}%
    \definecolor{CSTcolor3}{rgb}{1, 0.9 0.9}%
    \definecolor{CSTcolor4}{rgb}{1, 0.4, 0.9}%
    \definecolor{CSTcolor5}{rgb}{0.4, 0.4, 1}%
    \definecolor{CSTcolor6}{rgb}{1, 1,0.4}%
    \definecolor{CSTcolor7}{rgb}{0.4, 0.9, 0.4}%
    \definecolor{CSTcolor8}{rgb}{1, 1, 1}%

    \node[right] at (11.1,9) {\LARGE{Cooling jacket}};% 102, 102, 255
    \node[right] at (11.1,8.2) {\LARGE{Stator yoke}};% 102, 229, 229
    \node[right] at (11.1,7.45) {\LARGE{Lower layer}};% 255,229, 229
    \node[right] at (11.1,6.65) {\LARGE{Upper layer}};% 255, 102, 229
    \node[right] at (11.1,5.9) {\LARGE{Air gap}};% 102, 102, 255
    \node[right] at (11.1,5.1) {\LARGE{Rotor cage}};% 255, 255, 102
    \node[right] at (11.1,4.3) {\LARGE{Rotor yoke}};% 102, 229, 102
    \node[right] at (11.1,3.6) {\LARGE{Shaft}};% 255, 255, 255

    \draw [line width=0.5mm,-stealth](11.1,9) -- (9.1,9.5);
    \draw [line width=0.5mm,-stealth](11.1,8.2) -- (8.6,8.8);
    \draw [line width=0.5mm,-stealth](11.1,7.45) -- (8.5,7.9);
    \draw [line width=0.5mm,-stealth](11.1,6.65) -- (8.3,7.2);
    \draw [line width=0.5mm,-stealth](11.1,5.9) -- (8.25,6.3);
    \draw [line width=0.5mm,-stealth](11.1,5.1) -- (7.4,5.8);
    \draw [line width=0.5mm,-stealth](11.1,4.3) -- (6.7,5.8);
    \draw [line width=0.5mm,-stealth](11.1,3.6) -- (5.5,6.0);
    
    
    \end{tikzpicture}
    %\caption{Model3D.png}
    %\label{fig:my_label}
%\end{figure}




==> tikz/measurement.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
    \definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
    \definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
    \definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
    \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.7in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=700,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$ / min},
xtick={100, 200, 300, 400, 500, 600, 700},
xticklabels={100, 200, 300, 400, 500, 600, 700},
ymin=20,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={temperature $T$ / $^\circ$C},
ytick={20, 25, 30, 35, 40, 45, 50, 55, 60},
yticklabels={20, 25, 30, 35, 40, 45, 50, 55, 60},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width =1.5pt]
  table[row sep=crcr]{%
0.457444444444455	22.9811089776494\\
2.75067592592593	22.9725300617004\\
5.04278703703705	22.964560242994\\
7.33527777777779	22.9577851191595\\
9.62855555555556	22.9496197149733\\
11.890462962963	26.870734258966\\
14.0696574074074	30.4433066142276\\
16.2393055555556	32.5663580575535\\
18.3914259259259	33.6239957255683\\
20.5458240740741	34.0214206519416\\
22.6923333333333	34.1295761846621\\
24.8389537037037	34.2089439266914\\
26.9830277777778	34.2928862706403\\
29.1338981481482	34.3650805133713\\
31.2792314814815	34.4087286275978\\
33.4185833333334	34.444699579726\\
35.5580648148148	34.4682359911345\\
37.6974814814815	34.4544365461899\\
39.8324907407408	34.4142754541371\\
41.971037037037	34.3931120220176\\
44.1170925925926	34.4377135906562\\
46.2557037037037	34.4520358221801\\
48.3861111111111	34.4679573987136\\
50.5244722222222	34.4607003717764\\
52.6630277777778	34.4648887529743\\
54.8014722222222	34.5041621434818\\
56.9414537037037	34.4996577355173\\
59.0858981481481	34.462947008922\\
61.2281944444444	34.452741182352\\
63.3688240740741	34.4575235629205\\
65.5071944444445	34.4737144137064\\
67.6477685185185	34.4681070790827\\
69.7861851851852	34.4553785686156\\
71.9267314814815	34.4709511652565\\
74.0756388888889	34.4647517025774\\
76.2172685185185	34.443276789113\\
78.3572314814815	34.4446105909936\\
80.4942777777778	34.451758711941\\
82.6349444444444	34.4631406187222\\
84.7731574074074	34.465996399535\\
86.9115277777778	34.4704523121656\\
89.0605833333333	34.4559371732801\\
91.2022314814815	34.4889155903497\\
93.3383981481482	34.5099893559143\\
95.4766759259259	34.5346100299279\\
97.6169814814815	34.5269267552209\\
99.751212962963	34.5073614048615\\
101.889175925926	34.4751151998624\\
104.040527777778	34.4638318660617\\
106.180972222222	34.4644889274731\\
108.319175925926	34.4704324739562\\
110.459564814815	34.4805409143989\\
112.597953703704	34.4908401159325\\
114.736453703704	34.5291867683201\\
116.874675925926	36.2936148414699\\
119.024731481481	37.0899713860536\\
121.15737037037	37.4680377884627\\
123.289898148148	37.6684888118117\\
125.422277777778	37.7901020620177\\
127.559398148148	37.8622040160882\\
129.694138888889	37.8869032271652\\
131.829	37.9099752737999\\
133.976787037037	37.927869022451\\
136.113685185185	37.913296095109\\
138.24837962963	37.911776048653\\
140.385555555556	37.8995160126359\\
142.52025	37.9177498671106\\
144.652731481482	37.9302291167522\\
146.785425925926	37.9561456720808\\
148.930842592593	37.960669854476\\
151.06337037037	37.9538863000548\\
153.194768518519	37.9512920069784\\
155.325148148148	37.9376006228389\\
157.456722222222	37.9537358405582\\
159.58762962963	37.9793243120675\\
161.728638888889	38.012230384838\\
163.863527777778	38.0208682998226\\
165.998796296296	38.0272371936256\\
168.131398148148	38.0197584994713\\
170.263898148148	38.0253889016258\\
172.396777777778	38.0322437273179\\
174.529898148148	38.0305344981316\\
176.674314814815	38.0365250763417\\
178.813064814815	38.0153788563058\\
180.945861111111	38.020507711506\\
183.078398148148	38.0420821992275\\
185.211027777778	38.014395494857\\
187.343833333333	38.0200072633301\\
189.475907407407	38.0196159352284\\
191.615898148148	37.9815569339876\\
193.748722222222	37.9665453136287\\
195.879111111111	37.9776726028096\\
198.011731481481	38.0055212390505\\
200.144518518519	38.0083186308631\\
202.276037037037	38.0059743413769\\
204.410148148148	37.9853493262552\\
206.555694444444	38.0042190760656\\
208.687444444444	38.0470002769817\\
210.819907407407	38.0708417178216\\
212.952194444444	38.0874413295316\\
215.081814814815	38.078785413251\\
217.215796296296	38.0866577180196\\
219.346055555556	38.0987155154644\\
221.48387037037	39.600278133812\\
223.607083333333	40.5343073792858\\
225.734888888889	40.9688624402971\\
227.864055555556	41.1931745476815\\
229.99212037037	41.29734580613\\
232.120453703704	41.3455750823241\\
234.24987037037	41.3819056110943\\
236.387564814815	41.39350177434\\
238.517101851852	41.4095202826176\\
240.646851851852	41.4411830275293\\
242.776361111111	41.4385508749017\\
244.905861111111	41.4478246655399\\
247.036314814815	41.4019143672306\\
249.166333333333	41.4051287935034\\
251.307527777778	41.4411847576065\\
253.434861111111	41.4516773764552\\
255.564314814815	41.4570490961603\\
257.693037037037	41.4486687543735\\
259.820953703704	41.4502334926214\\
261.95025	41.4474163222926\\
264.079722222222	41.4586844150096\\
266.222194444444	41.4493365939528\\
268.351518518519	41.4223780408154\\
270.479694444444	41.4135703355302\\
272.608194444445	41.4213191085838\\
274.737527777778	41.4214274428633\\
276.867083333333	41.4240463368203\\
278.998722222222	41.4480989220637\\
281.131666666667	41.4870101069747\\
283.257398148148	41.4807146303569\\
285.38087037037	41.4871151227808\\
287.507064814815	41.461754516864\\
289.635537037037	41.4427902931443\\
291.762944444444	41.4418217953001\\
293.888740740741	41.4472250314322\\
296.02962962963	41.4538491999228\\
298.155990740741	41.452669080487\\
300.285342592593	41.4479888343573\\
302.414944444444	41.4447956337264\\
304.540981481482	41.451818872854\\
306.667194444444	41.476936680812\\
308.79637962963	41.4901511477038\\
310.937314814815	41.4906098324055\\
313.063361111111	41.4871641954717\\
315.192592592593	41.4785798849885\\
317.319472222222	41.4723171818631\\
319.446398148148	41.4534811461913\\
321.578046296296	41.4392967843205\\
323.706	41.4124718166085\\
325.841564814815	42.498959522813\\
327.971027777778	43.6574054002542\\
330.100240740741	44.1834548052542\\
332.229342592593	44.4502352636392\\
334.356703703704	44.5795908676255\\
336.486074074074	44.6622168758098\\
338.613148148148	44.7221948374507\\
340.74637962963	44.7382017003394\\
342.873462962963	44.7624475619247\\
344.998064814815	44.7829219159169\\
347.127194444444	44.7781541764361\\
349.253148148148	44.7838536550178\\
351.378092592593	44.8196350497564\\
353.50437037037	44.8543671625022\\
355.643768518519	44.8674870670328\\
357.769472222222	44.8572536933736\\
359.896740740741	44.8307588276124\\
362.025805555556	44.8347802814527\\
364.155981481482	44.8324753004474\\
366.282027777778	44.8379514396689\\
368.409990740741	44.8552399446408\\
370.551361111111	44.8365263277261\\
372.681527777778	44.8374725724741\\
374.807675925926	44.8549192233918\\
376.936861111111	44.840076632487\\
379.061037037037	44.8241520954165\\
381.184638888889	44.8108477224982\\
383.310601851852	44.8032751064639\\
385.451796296296	44.7957476795408\\
387.578972222222	44.817469271408\\
389.708287037037	44.8207141221808\\
391.835333333333	44.8189872640243\\
393.962509259259	44.8226305535267\\
396.091731481481	44.8298882921342\\
398.218759259259	44.8407354753374\\
400.351898148148	44.8357828176731\\
402.47625	44.8430919579184\\
404.602018518518	44.8403864126884\\
406.730027777778	44.8523944699193\\
408.858342592593	44.8523715594919\\
410.983851851852	44.8308236730388\\
413.110138888889	44.8183000735239\\
415.251981481482	44.8121592946849\\
417.381527777778	44.8132943081683\\
419.510888888889	44.8382044190914\\
421.636648148148	44.8311366176381\\
423.762731481481	44.8593929409975\\
425.890064814815	44.8434857248984\\
428.019388888889	44.8286207820283\\
430.167231481482	44.8362605132067\\
432.296694444444	44.8426838144333\\
434.422435185185	44.8477731000079\\
436.550944444444	44.8481796372344\\
438.680462962963	44.8644538227129\\
440.807407407407	44.8749413230948\\
442.934490740741	44.8892173023751\\
445.061527777778	44.5703301998734\\
447.203694444444	42.9553492334784\\
449.332796296296	42.2772139253734\\
451.461898148148	41.9366849514153\\
453.589916666667	41.7556294158051\\
455.717527777778	41.6652004423381\\
457.843305555555	41.6236334302736\\
459.964	41.5744909424217\\
462.103824074074	41.5549688416294\\
464.232898148148	41.5630895719489\\
466.362138888889	41.5477448507503\\
468.489027777778	41.5493973130212\\
470.618148148148	41.5427281214448\\
472.743018518519	41.5361450217886\\
474.871537037037	41.5339947540071\\
477.010407407408	41.5356702872627\\
479.138472222222	41.5322471789021\\
481.26662962963	41.5331980814545\\
483.391527777778	41.5441540140524\\
485.518712962963	41.5460639550019\\
487.642203703704	41.5643576674885\\
489.770398148148	41.5372842981018\\
491.911138888889	41.5253173219648\\
494.041712962963	41.5540786143008\\
496.170203703704	41.5587981241541\\
498.29787037037	41.562170670437\\
500.425861111111	41.5466203759719\\
502.554185185185	41.5157070417578\\
504.681592592593	41.4905472216277\\
506.821398148148	41.4828949642157\\
508.948527777778	41.4810536678991\\
511.073398148148	41.4768193477082\\
513.202731481482	41.4650340574542\\
515.332814814815	41.4639092093469\\
517.458861111111	41.4592636353047\\
519.586388888889	41.4564981765288\\
521.721481481481	41.4483140214741\\
523.847537037037	41.4418440044596\\
525.978194444444	41.4657868994422\\
528.104546296296	41.4563709591791\\
530.229287037037	41.4706591817683\\
532.357342592593	41.4699802247904\\
534.48437037037	41.4770122019\\
536.622055555556	41.4716661748477\\
538.751	41.4687143086342\\
540.875953703704	41.4704507532005\\
543.003842592593	41.4946729667754\\
545.130018518519	41.5142269230831\\
547.256898148148	41.5086015002032\\
549.384851851852	41.5167475786939\\
551.526064814815	39.94922815868\\
553.656481481481	39.047991126097\\
555.784833333333	38.6183492475094\\
557.912731481482	38.3953487145863\\
560.043351851852	38.2917190601159\\
562.172333333333	38.2624651212273\\
564.301462962963	38.248928099902\\
566.441675925926	38.2390093268424\\
568.57325	38.2137561262628\\
570.702759259259	38.1996710115\\
572.831037037037	38.1929532221731\\
574.960555555556	38.1664614900683\\
577.092037037037	38.1648462589901\\
579.21825	38.1539839084802\\
581.349462962963	38.1546643822803\\
583.481472222222	38.1421906005041\\
585.609694444445	38.1215723170614\\
587.742351851852	38.0995470246491\\
589.872842592593	38.0737065877427\\
592.004314814815	38.0557756327192\\
594.134814814815	38.0594947423544\\
596.277231481482	38.0668275219414\\
598.408055555556	38.0986671060071\\
600.540731481482	38.1090692336432\\
602.673518518518	38.1154536336007\\
604.802759259259	38.1422204818303\\
606.931222222222	38.145074301546\\
609.061564814815	38.1464335225775\\
611.202796296296	38.1450107458705\\
613.334398148148	38.1336067681209\\
615.46512962963	38.1292194120319\\
617.592601851852	38.1427919189786\\
619.72437962963	38.1520008734566\\
621.854944444444	38.1478076137341\\
623.984222222222	38.1481470615571\\
626.126361111111	38.1444534369158\\
628.256898148148	38.1387547236994\\
630.384638888889	38.1238795147125\\
632.512027777778	38.1337376714735\\
634.644814814815	38.1418321258584\\
636.772314814815	38.1506514052594\\
638.900731481481	38.142383250149\\
641.037287037037	38.124648397565\\
643.165564814815	38.1262860403599\\
645.296861111111	38.1217717954307\\
647.429555555556	38.1208835341926\\
649.564407407407	38.1138720038651\\
651.694731481481	38.0944310393412\\
653.827361111111	38.0947157707332\\
655.970722222222	33.3943937194133\\
};
%\addlegendentry{slot lower layer}
\label{plot1}

\addplot [solid, color=mycolor3, line width =1.5pt]
  table[row sep=crcr]{%
0.45578703703705	22.97231334828\\
2.74902777777779	22.9637179020472\\
5.0411388888889	22.9555892096161\\
7.33362037037038	22.9486683133449\\
9.62691666666667	22.9404728324672\\
11.8890185185185	26.837623407542\\
14.0681851851852	30.3441687473856\\
16.2378611111111	32.4568504819915\\
18.3899722222222	33.5243086590953\\
20.5443796296296	33.9294482853999\\
22.6908796296296	34.0398898269479\\
24.8375092592593	34.1176159139514\\
26.9815462962963	34.2013207860447\\
29.132462962963	34.2734415320316\\
31.277787037037	34.3171635601071\\
33.4171481481482	34.3534651807089\\
35.5566018518519	34.3773410583359\\
37.696037037037	34.3640423585102\\
39.8310555555556	34.3248656029038\\
41.9696111111111	34.302164620577\\
44.1156481481481	34.3460618350748\\
46.2542314814815	34.3619279664947\\
48.3846666666667	34.3767466700957\\
50.5230185185185	34.3700740125647\\
52.6615555555556	34.373298195186\\
54.8000370370371	34.4120362720234\\
56.9400092592593	34.4100288865074\\
59.0844166666667	34.3721234580039\\
61.2267222222222	34.3628924690601\\
63.3673703703704	34.3657065867635\\
65.5057222222222	34.3820411221799\\
67.6463148148148	34.3772641078958\\
69.784712962963	34.3644136154222\\
71.9252962962963	34.379755124214\\
74.0742037037037	34.3747378955552\\
76.2158240740741	34.3526034294445\\
78.3557407407407	34.3536749316151\\
80.4928148148148	34.3605428249081\\
82.6334814814815	34.3715069983603\\
84.771712962963	34.3743328142744\\
86.9100740740741	34.3798384061924\\
89.0591481481482	34.3653125855726\\
91.2007870370371	34.3974521792135\\
93.3369537037037	34.41809785215\\
95.475212962963	34.4431225221604\\
97.6155370370371	34.4365970089708\\
99.7493888888889	34.4177167076261\\
101.887740740741	34.3862412175487\\
104.039046296296	34.3735830330563\\
106.179527777778	34.3732691211883\\
108.317712962963	34.3795382943243\\
110.458111111111	34.3887151098043\\
112.5965	34.3994944670623\\
114.734990740741	34.4428789780454\\
116.873231481482	36.1831876590076\\
119.023277777778	36.9729935814071\\
121.155888888889	37.3501900846373\\
123.288425925926	37.5515060747374\\
125.420805555556	37.6720585232494\\
127.557953703704	37.7440651300798\\
129.692675925926	37.770908596255\\
131.827490740741	37.7927005205663\\
133.975333333333	37.8118973032622\\
136.112203703704	37.7973971881468\\
138.246916666667	37.7961076197101\\
140.384101851852	37.7830445082103\\
142.518796296296	37.8006965123026\\
144.651259259259	37.8138063663584\\
146.783962962963	37.8386224048062\\
148.92937962963	37.8445687440794\\
151.061907407407	37.8375888381216\\
153.193296296296	37.8343789691977\\
155.323694444444	37.8211710822726\\
157.455231481482	37.8372133773872\\
159.586157407407	37.8621921052193\\
161.727166666667	37.8952179919003\\
163.862111111111	37.9042764954761\\
165.997324074074	37.9106048803564\\
168.129953703704	37.9039370751404\\
170.262398148148	37.909083287814\\
172.395314814815	37.9167618823342\\
174.528388888889	37.9145899238492\\
176.672851851852	37.9215142895691\\
178.81162037037	37.901351624327\\
180.94437962963	37.9041289665711\\
183.076972222222	37.9252629745374\\
185.209555555556	37.899176220331\\
187.34237037037	37.9036412624423\\
189.474462962963	37.9046129600055\\
191.614435185185	37.8655810327843\\
193.747231481481	37.8518996928481\\
195.877648148148	37.8618079261566\\
198.010259259259	37.8887382515959\\
200.143046296296	37.8933265129494\\
202.274574074074	37.8905239548505\\
204.408712962963	37.8702604698871\\
206.554212962963	37.8877205256284\\
208.686018518519	37.9307362189941\\
210.818444444444	37.954318918225\\
212.950777777778	37.9716731626525\\
215.080361111111	37.9630639082623\\
217.214333333333	37.97094606354\\
219.344601851852	37.9829733833605\\
221.482416666667	39.4691700615061\\
223.605611111111	40.3925437708143\\
225.733407407407	40.8265325149052\\
227.86262037037	41.0506404764831\\
229.990648148148	41.1551953310559\\
232.119	41.2051986592294\\
234.248425925926	41.2410745746244\\
236.386111111111	41.2531130023539\\
238.515657407407	41.26858482063\\
240.645435185185	41.2990903343807\\
242.774944444444	41.2975019367377\\
244.904398148148	41.3068102537772\\
247.03487037037	41.2638603101112\\
249.16487037037	41.26416084278\\
251.306092592593	41.2994042188712\\
253.433407407407	41.3112275814921\\
255.562842592593	41.3163834576951\\
257.691555555556	41.3073644473712\\
259.819490740741	41.3101119817271\\
261.948787037037	41.3060446223419\\
264.078277777778	41.3176823310286\\
266.220722222222	41.3092649021847\\
268.350046296296	41.2812743318002\\
270.478240740741	41.2736544982386\\
272.606731481482	41.2801883143703\\
274.736092592593	41.2800191103105\\
276.86562037037	41.2828867668334\\
278.997268518519	41.3061524867596\\
281.130212962963	41.3451297966934\\
283.255981481482	41.3410986458852\\
285.379416666667	41.3477038140626\\
287.50562037037	41.3225110378877\\
289.634046296296	41.3030661334258\\
291.761518518519	41.3016421643361\\
293.887287037037	41.3055259424746\\
296.028166666667	41.313603065109\\
298.154490740741	41.3116890672462\\
300.28387962963	41.307330771459\\
302.413462962963	41.3039097867398\\
304.539509259259	41.3100557202063\\
306.665722222222	41.3358279944526\\
308.794898148148	41.3499204756489\\
310.935833333333	41.3498163899039\\
313.061898148148	41.3461323248393\\
315.19112962963	41.3379932854342\\
317.318	41.3315578471214\\
319.444953703704	41.3130995600512\\
321.576601851852	41.2979049287525\\
323.704555555556	41.272740918001\\
325.84012037037	42.354794397688\\
327.969546296296	43.4922094895184\\
330.098805555556	44.0167879772671\\
332.22787962963	44.2826629147525\\
334.355268518518	44.4125548368679\\
336.48462037037	44.4943827960938\\
338.611703703704	44.5556884217156\\
340.744944444445	44.5723839408531\\
342.871981481481	44.5961606401676\\
344.99662037037	44.6172738200435\\
347.125722222222	44.6122356352395\\
349.251685185185	44.6178840219675\\
351.37662962963	44.6518395694093\\
353.50287962963	44.6879348871328\\
355.642324074074	44.700980484063\\
357.768	44.6925340776699\\
359.895287037037	44.6663663049624\\
362.024333333333	44.6680602609762\\
364.154518518518	44.6679219657677\\
366.280555555556	44.6712776386373\\
368.408546296296	44.6887616300185\\
370.549888888889	44.6700298670994\\
372.680083333333	44.6713536897562\\
374.806212962963	44.6882463582112\\
376.935398148148	44.6746055902875\\
379.059546296296	44.6578838551599\\
381.183166666667	44.644853707896\\
383.30912962963	44.635777089362\\
385.450342592593	44.6298934527209\\
387.5775	44.650627942021\\
389.706833333333	44.6547443133184\\
391.83387037037	44.6524634965556\\
393.961037037037	44.657090456458\\
396.090287037037	44.6633973257271\\
398.217305555556	44.675882996412\\
400.350453703704	44.6692713711396\\
402.474777777778	44.6773987806463\\
404.600555555556	44.6747815220132\\
406.728574074074	44.6859167220827\\
408.856861111111	44.6867775438861\\
410.982388888889	44.6650246075977\\
413.108703703704	44.6529816401618\\
415.250509259259	44.6462158656914\\
417.380092592593	44.6468374707102\\
419.509444444444	44.6715360113966\\
421.635175925926	44.6653207224622\\
423.761287037037	44.6924182807408\\
425.888611111111	44.6780952997166\\
428.017916666667	44.6620791210297\\
430.165787037037	44.670064629189\\
432.295212962963	44.6772319391107\\
434.420953703704	44.681389769739\\
436.549481481481	44.6823330672644\\
438.678990740741	44.6978098150554\\
440.805981481481	44.7090860516482\\
442.933	44.7230777147718\\
445.060092592593	44.3561478021243\\
447.202222222222	42.8104127422906\\
449.331333333333	42.1371468332837\\
451.460462962963	41.7969885650555\\
453.588462962963	41.6163062776497\\
455.716074074074	41.5243817532791\\
457.841833333333	41.4822174309594\\
459.9625	41.4341942789979\\
462.10237037037	41.4131246661404\\
464.231453703704	41.4211819763866\\
466.360657407408	41.4071970715578\\
468.487555555556	41.4078673414088\\
470.616666666667	41.4008106234175\\
472.741546296296	41.3938176685833\\
474.870212962963	41.3932396409532\\
477.008962962963	41.3941797765479\\
479.136981481481	41.3906643250466\\
481.265166666667	41.3914108482017\\
483.390055555556	41.4016973607205\\
485.517222222222	41.4035870532268\\
487.64075	41.42112020132\\
489.768962962963	41.3954450256885\\
491.909675925926	41.3831664327967\\
494.040268518519	41.4119848679771\\
496.168740740741	41.4165368001799\\
498.296435185185	41.4188097469792\\
500.424416666667	41.4044849692381\\
502.552685185185	41.3734463246489\\
504.680277777778	41.349491814221\\
506.819944444445	41.3406648567293\\
508.947055555555	41.3385223697228\\
511.071935185185	41.334377679962\\
513.201268518519	41.3221804886849\\
515.33137037037	41.3216577365152\\
517.457416666667	41.3173557543432\\
519.584935185185	41.3139561997542\\
521.72	41.3059755792583\\
523.846092592593	41.3001287857315\\
525.976712962963	41.3223805322987\\
528.103064814815	41.3136229089737\\
530.227851851852	41.328513053272\\
532.35587962963	41.3277043516398\\
534.482944444444	41.3350193288039\\
536.620555555556	41.3294049086074\\
538.749546296296	41.3270818891513\\
540.87449074074	41.3279719356011\\
543.002407407407	41.3515697373129\\
545.128546296296	41.3728059736449\\
547.255462962963	41.366207642662\\
549.383407407408	41.3746992233096\\
551.524564814815	39.8243412550095\\
553.655027777778	38.9313011251252\\
555.78337962963	38.5037253084438\\
557.91125	38.2808583797849\\
560.04187962963	38.1744435723115\\
562.17087962963	38.1450733379489\\
564.3	38.1313676283127\\
566.440222222222	38.1224356147521\\
568.571787037037	38.0971483284659\\
570.701305555556	38.0818822224775\\
572.829583333333	38.0760662513264\\
574.959092592592	38.0500578864487\\
577.090601851852	38.0484483007888\\
579.216796296296	38.0371193775479\\
581.348009259259	38.0366256417275\\
583.48	38.0250302549822\\
585.608212962963	38.0044182298626\\
587.740888888889	37.9833645835755\\
589.871361111111	37.9569245266061\\
592.002851851852	37.9391105397157\\
594.133342592593	37.9420519704579\\
596.275777777778	37.9485665936512\\
598.406601851852	37.9807969746677\\
600.539287037037	37.9911565663817\\
602.672064814815	37.9977253750011\\
604.801305555556	38.0238600595196\\
606.929740740741	38.0275798292378\\
609.060111111111	38.0292523626171\\
611.201314814815	38.0274021406137\\
613.332953703704	38.0164696218051\\
615.463666666667	38.0120064201072\\
617.591157407407	38.0239528166238\\
619.722944444444	38.033682143072\\
621.853481481482	38.0309771137895\\
623.982777777778	38.0312220663048\\
626.124888888889	38.0277875255435\\
628.255388888889	38.0212848454731\\
630.383175925926	38.0062209381758\\
632.510546296296	38.0150843684564\\
634.64337037037	38.0236885932989\\
636.770851851852	38.0322905275702\\
638.899287037037	38.0251647033325\\
641.035805555556	38.0082855832671\\
643.16412037037	38.0095251849696\\
645.295444444444	38.0043770875127\\
647.428092592592	38.0030845660118\\
649.562953703704	37.9972828015085\\
651.693314814815	37.9770943923904\\
653.825888888889	37.9772146039856\\
655.969287037037	33.2991337387549\\
};
%\addlegendentry{slot upper layer}
\label{plot2}

\addplot [color=mycolor4, line width =1.5pt]
  table[row sep=crcr]{%
0.494972222222234	22.9817403768179\\
2.78833333333334	22.9732661152052\\
5.08161111111112	22.9651526538555\\
7.37308333333335	22.9572367891438\\
9.66633333333334	22.9497989697365\\
11.9317638888889	23.3045603591843\\
14.1025555555556	24.6925507577852\\
16.2710416666667	25.945152853682\\
18.4240694444444	26.2404954389126\\
20.5771666666667	26.1780623958614\\
22.7259722222222	26.1302494543051\\
24.8725694444444	26.1744919392143\\
27.0166666666667	26.2387010995865\\
29.1620694444445	26.2803074401237\\
31.3129861111111	26.2952715682076\\
33.4522916666667	26.3215419771275\\
35.5917638888889	26.3121147283851\\
37.7311527777778	26.2580293723086\\
39.8665416666667	26.1951993091752\\
42.0044305555556	26.2294968412236\\
44.1505555555556	26.2938607639105\\
46.29	26.2638375417482\\
48.419625	26.270149015528\\
50.5579722222222	26.2479900911036\\
52.6964444444445	26.272699730618\\
54.834875	26.3226019632591\\
56.9747777777778	26.2616422090836\\
59.1200694444445	26.2326992438644\\
61.2616527777778	26.2287176887316\\
63.4013611111111	26.2498778517481\\
65.5406111111111	26.2491585273876\\
67.6803194444445	26.2305329763984\\
69.8196666666667	26.2345306630261\\
71.9588333333333	26.2534711473249\\
74.1091527777778	26.2105672998217\\
76.2507222222222	26.1950844339408\\
78.3905555555556	26.2162410522354\\
80.5277361111111	26.2145872001376\\
82.6675833333334	26.2501969630915\\
84.8066111111111	26.2471981011103\\
86.9449444444444	26.2354837212231\\
89.0940555555556	26.2201363969553\\
91.2349305555556	26.274533001633\\
93.3704861111111	26.2835055078081\\
95.5101666666667	26.3174447180921\\
97.6491944444444	26.2878948208552\\
99.7842916666667	26.2461820650523\\
101.921611111111	26.216569852405\\
104.073902777778	26.2018387021636\\
106.213555555556	26.2257699252936\\
108.352638888889	26.2340653842248\\
110.492083333333	26.2522991745403\\
112.631402777778	26.2549060926744\\
114.769013888889	26.2591183279135\\
116.908097222222	26.4788458077612\\
119.059236111111	26.7321529445792\\
121.191902777778	26.8594661239423\\
123.324319444444	26.9192662890776\\
125.456097222222	27.0177827381114\\
127.591805555556	27.0410026236405\\
129.727847222222	27.0166537342614\\
131.862805555556	27.0556192825383\\
134.010541666667	27.0472421056925\\
136.146638888889	27.0140417079413\\
138.282222222222	27.0126013931158\\
140.418	27.0087891630385\\
142.553347222222	27.0376915569307\\
144.685763888889	27.045324629933\\
146.818305555556	27.068036866462\\
148.963888888889	27.0540505688897\\
151.096430555556	27.0483984132198\\
153.229	27.0231175870834\\
155.359361111111	27.0331354702964\\
157.489708333333	27.0541134809556\\
159.617013888889	27.100300398578\\
161.759333333333	27.1097288150232\\
163.894027777778	27.1243044606672\\
166.030819444444	27.1154041628873\\
168.163291666667	27.1117577095501\\
170.295944444445	27.1174278880647\\
172.428694444444	27.1234157751651\\
174.561791666667	27.1211684327373\\
176.706263888889	27.1171609814566\\
178.844111111111	27.0707946330276\\
180.977722222222	27.1031157088235\\
183.110458333333	27.1381674755942\\
185.243	27.0958919488436\\
187.375819444444	27.1245618812761\\
189.507194444444	27.0798666397409\\
191.647208333333	27.0547706975378\\
193.78125	27.0487202127278\\
195.911069444444	27.0736659067706\\
198.043666666667	27.1140933819379\\
200.175194444444	27.0897970124424\\
202.30925	27.0628564119886\\
204.441083333333	27.0694222994251\\
206.586819444444	27.1316023117433\\
208.720083333333	27.1471661631082\\
210.852972222222	27.1856248233202\\
212.984180555556	27.1897330059374\\
215.115013888889	27.1677658664409\\
217.247791666667	27.188596661491\\
219.378916666667	27.1941260210945\\
221.516555555556	27.3553432947052\\
223.640472222222	27.6160092717016\\
225.767527777778	27.7607847278154\\
227.896819444444	27.8271879501068\\
230.026069444444	27.8888279672381\\
232.153166666667	27.891310707144\\
234.280819444444	27.8699332420432\\
236.419555555555	27.9033397347189\\
238.549152777778	27.923479758919\\
240.678791666667	27.9392078918247\\
242.808291666667	27.9370594461217\\
244.937805555556	27.9145325206192\\
247.068291666667	27.8557800876514\\
249.197625	27.8857125943907\\
251.338652777778	27.9498105263781\\
253.465416666667	27.9360608950104\\
255.596194444444	27.9063956715234\\
257.724597222222	27.9186379876295\\
259.852916666667	27.9121394899826\\
261.982138888889	27.9156657002642\\
264.110277777778	27.922469676372\\
266.253347222222	27.8766379050147\\
268.383458333333	27.8945084728625\\
270.511527777778	27.8683304456033\\
272.640222222222	27.8847600854633\\
274.769638888889	27.8862173207676\\
276.897625	27.8983860177375\\
279.03075	27.9451379385747\\
281.163208333333	27.9801641742687\\
283.288416666667	27.9557420682877\\
285.413013888889	27.9374170115428\\
287.539222222222	27.9058014125713\\
289.667958333333	27.8979325454082\\
291.794333333333	27.8888054179634\\
293.920375	27.9149653965057\\
296.061194444444	27.9184496531691\\
298.1875	27.8992862256286\\
300.315972222222	27.9151485765181\\
302.446611111111	27.9010020087003\\
304.574222222222	27.9351816809371\\
306.698097222222	27.9511094507579\\
308.827277777778	27.9419161864176\\
310.969402777778	27.9537952827092\\
313.094208333333	27.9343974453052\\
315.223513888889	27.9306784246535\\
317.350430555556	27.9175072601558\\
319.478013888889	27.8975259976336\\
321.608736111111	27.8815994809307\\
323.738902777778	27.8477241589662\\
325.873291666667	27.9776123515037\\
328.001861111111	28.262025336044\\
330.13125	28.4123150958598\\
332.260194444444	28.5541737285018\\
334.387597222222	28.5837894980421\\
336.516888888889	28.6610822357081\\
338.644069444444	28.6574189142059\\
340.775791666667	28.6534529241367\\
342.904194444444	28.6871917264256\\
345.028930555556	28.6731082969462\\
347.157958333333	28.6699741759932\\
349.285194444444	28.6895001975029\\
351.410083333333	28.7409525520892\\
353.535152777778	28.75856062289\\
355.674055555556	28.7831163315104\\
357.800236111111	28.7291575110053\\
359.927486111111	28.7017574320021\\
362.056611111111	28.7324979592543\\
364.186611111111	28.6972287155118\\
366.312666666667	28.7431296323648\\
368.442055555556	28.7328965327602\\
370.580972222222	28.707932043746\\
372.713625	28.7314414005037\\
374.838430555556	28.7515899524914\\
376.967805555556	28.6983133030329\\
379.0925	28.6852957611432\\
381.215458333333	28.6524916749925\\
383.342666666667	28.671114436717\\
385.481333333333	28.6746172906882\\
387.60975	28.7072548012032\\
389.739055555556	28.6847529256369\\
391.866069444444	28.6822657787406\\
393.993236111111	28.6953469699219\\
396.122583333333	28.7251358824718\\
398.249597222222	28.7149992858901\\
400.381375	28.7188394025933\\
402.507875	28.7154894318408\\
404.632625	28.7129731361567\\
406.761930555556	28.7375686725206\\
408.888958333333	28.6863150634875\\
411.015486111111	28.6869541591336\\
413.140930555556	28.6601500462111\\
415.281430555556	28.669131964508\\
417.412305555556	28.6860230475919\\
419.541597222222	28.70660180661\\
421.668625	28.7192957200826\\
423.793486111111	28.738690231856\\
425.920805555556	28.677447793633\\
428.050111111111	28.6914357574401\\
430.197486111111	28.7238070645835\\
432.327361111111	28.6901987551343\\
434.454347222222	28.7324216197506\\
436.581652777778	28.7114290469549\\
438.711125	28.7264452008721\\
440.838194444445	28.7496129925908\\
442.965291666667	28.7429746688722\\
445.092055555556	28.7179168826335\\
447.234472222222	28.4847155199565\\
449.363430555555	28.2399610596071\\
451.492694444444	28.1153274454128\\
453.621916666667	28.0324061413143\\
455.747722222222	28.0275000229468\\
457.873888888889	27.9888478018361\\
459.995805555556	27.9487457419017\\
462.134236111111	27.9782794356815\\
464.263319444444	27.9809913518477\\
466.392333333333	27.9626219489554\\
468.519333333333	27.9831509122772\\
470.648444444444	27.9667559077441\\
472.773291666667	27.9741691394303\\
474.902611111111	27.9569819671388\\
477.040666666667	27.9598671326595\\
479.169986111111	27.9634988051142\\
481.296888888889	27.9825042005629\\
483.421694444444	27.9871724055466\\
485.548986111111	27.9828969522622\\
487.67375	28.0056945131089\\
489.800513888889	27.9506692799985\\
491.942708333333	27.9700736405151\\
494.070805555556	28.0095211848826\\
496.201305555556	27.9986628346187\\
498.328236111111	28.0020024849642\\
500.457333333333	27.9638589699403\\
502.584611111111	27.9343649205103\\
504.713680555556	27.9021806018036\\
506.851819444445	27.910059042249\\
508.978986111111	27.9162867454627\\
511.103847222222	27.9079659459061\\
513.232125	27.8963306387775\\
515.364430555556	27.9052462306449\\
517.489222222222	27.903076994185\\
519.613847222222	27.8806290861145\\
521.750375	27.8762725201865\\
523.879708333333	27.8767863927814\\
526.008305555555	27.9136500139074\\
528.135333333333	27.8989892081019\\
530.260125	27.9079810413245\\
532.387444444444	27.9143806981196\\
534.514569444444	27.9111851189816\\
536.652138888889	27.9284204589464\\
538.781125	27.9097364797072\\
540.906097222222	27.9204232685527\\
543.03525	27.9813015768445\\
545.160111111111	27.9527831559931\\
547.287013888889	27.9623796007787\\
549.416277777778	27.9581345774684\\
551.556152777778	27.7585728661179\\
553.687305555556	27.5090732410142\\
555.814944444444	27.3288778703687\\
557.944916666667	27.2522321029056\\
560.074291666667	27.2560363111841\\
562.203291666667	27.2676188619274\\
564.332361111111	27.2829180421031\\
566.471222222222	27.254981427556\\
568.604277777778	27.2295124240568\\
570.733652777778	27.2392570098692\\
572.861791666667	27.2226916385641\\
574.990555555555	27.2001594832771\\
577.123222222222	27.2021919374465\\
579.249416666667	27.1930979935331\\
581.381486111111	27.2002173975383\\
583.511291666667	27.1605587304876\\
585.639527777778	27.1575465681866\\
587.772097222222	27.1113375403945\\
589.902597222222	27.1021061520246\\
592.035361111111	27.0855177005864\\
594.165888888889	27.1067701158744\\
596.307027777778	27.1355411110679\\
598.437875	27.1730400124708\\
600.570555555556	27.1547616203717\\
602.703319444444	27.1981804823955\\
604.833597222222	27.2122917537125\\
606.961111111111	27.2144537452181\\
609.091347222222	27.1945790293515\\
611.232152777778	27.2015727274675\\
613.364194444444	27.1710653626774\\
615.495097222222	27.1829874337762\\
617.6225	27.2043696203999\\
619.753888888889	27.2238853184067\\
621.883916666667	27.2035162817392\\
624.015027777778	27.1999741411162\\
626.155916666667	27.1939378359694\\
628.286833333333	27.1933248673519\\
630.415694444445	27.1689957786305\\
632.543972222222	27.2153448176092\\
634.676861111111	27.2039635416043\\
636.803430555556	27.2023308902581\\
638.9305	27.1938472033043\\
641.068013888889	27.1807488586801\\
643.195138888889	27.173931015256\\
645.326430555556	27.1719126521954\\
647.459055555555	27.1659680298315\\
649.594013888889	27.1598370284164\\
651.724305555556	27.1460066207764\\
653.856805555556	27.1447938097057\\
656.001041666667	26.7509422112564\\
};
%\addlegendentry{stator yoke}
\label{plot3}

\addplot [color=mycolor5, line width =1.5pt]
  table[row sep=crcr]{%
0.556625000000011	22.8860450214148\\
2.85009722222224	22.8781616404118\\
5.14329166666668	22.8702416608787\\
7.43479166666668	22.8620980560303\\
9.72809722222224	22.8544059979934\\
11.9850138888889	23.5776891692955\\
14.1573055555556	25.2747022570548\\
16.3293888888889	26.5738150905329\\
18.4828888888889	26.9989249098707\\
20.6352916666667	27.0169208085007\\
22.7850416666667	26.9917728534837\\
24.9316388888889	27.0421809407581\\
27.0757222222222	27.1110798881469\\
29.2183888888889	27.1624153919731\\
31.3720555555556	27.185359369924\\
33.5113055555556	27.2168829500268\\
35.6508055555556	27.2179030904334\\
37.7902083333333	27.1749507339593\\
39.9240555555556	27.1207807290736\\
42.0627222222222	27.1435734083537\\
44.2094444444445	27.2071389218914\\
46.3490277777778	27.187898843186\\
48.4785555555556	27.1983558080665\\
50.6169027777778	27.1820504470169\\
52.7553888888889	27.2009159514637\\
54.8938472222222	27.2528074029898\\
57.0332361111111	27.2073364382388\\
59.1790138888889	27.1754341534205\\
61.3205694444445	27.1715835002431\\
63.4598888888889	27.1908864835126\\
65.5995555555556	27.1942199187549\\
67.73875	27.179794669528\\
69.8786111111111	27.1809020316519\\
72.0170694444445	27.1989510364644\\
74.1679722222222	27.1668926461558\\
76.3096944444445	27.1475826058123\\
78.4490694444444	27.1671282759866\\
80.5865972222223	27.1647953255281\\
82.7260555555556	27.201073007857\\
84.8655694444444	27.1965511763313\\
87.0038888888889	27.1879008253537\\
89.1529861111111	27.1702753782313\\
91.2934583333333	27.2255430955888\\
93.4287361111111	27.2342377907877\\
95.5691388888889	27.2668025641613\\
97.7074166666667	27.2446113437223\\
99.8410694444445	27.2050754022019\\
101.980069444444	27.1755302969885\\
104.132888888889	27.161879093076\\
106.272055555556	27.1862793171341\\
108.411555555556	27.1896027085406\\
110.550569444444	27.2104996219179\\
112.690388888889	27.2107422666653\\
114.827555555556	27.2186757341165\\
116.967069444444	27.6129819326655\\
119.118222222222	27.9365284107422\\
121.250916666667	28.0953641888623\\
123.383347222222	28.1821891084745\\
125.51475	28.2838262591202\\
127.649736111111	28.315293236705\\
129.786416666667	28.3015359644851\\
131.921513888889	28.3328504923092\\
134.069222222222	28.3376371422606\\
136.204916666667	28.3052691392679\\
138.340916666667	28.3085348875181\\
140.476041666667	28.2990090002389\\
142.611583333333	28.3305532844072\\
144.744069444444	28.3377085052347\\
146.876555555556	28.3601247349113\\
149.022236111111	28.3563316991607\\
151.154736111111	28.3493961731097\\
153.287236111111	28.3301518882548\\
155.417694444444	28.3329751260351\\
157.547986111111	28.3518234984949\\
159.676625	28.3945687946642\\
161.816402777778	28.4134188738418\\
163.951055555556	28.424256099488\\
166.088555555556	28.4210007426585\\
168.221055555556	28.4139545647803\\
170.353722222222	28.4217380486269\\
172.486416666667	28.4299546251625\\
174.619555555556	28.4232863639555\\
176.763388888889	28.4227319555559\\
178.901388888889	28.3835906339354\\
181.035402777778	28.4107240885553\\
183.168222222222	28.4466603120503\\
185.300736111111	28.4075311160066\\
187.433555555556	28.428931205517\\
189.56425	28.3986174603489\\
191.704694444444	28.3683212222559\\
193.839319444444	28.358048012684\\
195.968875	28.3834776893243\\
198.101388888889	28.4231321899827\\
200.232361111111	28.4012727535174\\
202.367041666667	28.3804320411282\\
204.498361111111	28.3790921601259\\
206.644152777778	28.4336297140496\\
208.777875	28.4550024534328\\
210.910861111111	28.4867890847682\\
213.041944444444	28.4978014932208\\
215.17275	28.4750526027245\\
217.305555555556	28.4975425067067\\
219.436875	28.5028005653139\\
221.57375	28.8151561237735\\
223.698305555556	29.1645370071361\\
225.825375	29.348210202233\\
227.954638888889	29.4400342577077\\
230.083902777778	29.5065895735132\\
232.210930555556	29.5167052805126\\
234.33775	29.50678636828\\
236.476916666667	29.5369190623243\\
238.606680555556	29.5565716211336\\
240.73625	29.57845073646\\
242.865736111111	29.5765757681103\\
244.99525	29.5645766214338\\
247.125152777778	29.502812873315\\
249.254402777778	29.5330127170603\\
251.395722222222	29.5902687073005\\
253.522208333333	29.5805848167504\\
255.653555555556	29.5607819075034\\
257.781555555556	29.5669641939426\\
259.910388888889	29.5650196273317\\
262.039638888889	29.5667590708156\\
264.167069444444	29.5777880246339\\
266.310388888889	29.536667146958\\
268.440888888889	29.5467607647509\\
270.568305555556	29.5211122900481\\
272.697722222222	29.5422443272948\\
274.827083333333	29.5413030659047\\
276.954388888889	29.5500600002729\\
279.088236111111	29.5915252072753\\
281.220083333333	29.6249222106471\\
283.345319444444	29.6014633741725\\
285.469916666667	29.593302055389\\
287.59675	29.5625079173883\\
289.725263888889	29.5522470002962\\
291.851138888889	29.5454908261223\\
293.977680555556	29.5680742258068\\
296.117833333333	29.5741890181974\\
298.244722222222	29.557634697863\\
300.372736111111	29.5669523980715\\
302.503916666667	29.5548030134796\\
304.63175	29.5875454512285\\
306.755069444444	29.60261946699\\
308.884222222222	29.6012414233711\\
311.026347222222	29.6072045916078\\
313.151138888889	29.5916905176519\\
315.280416666667	29.5878324944886\\
317.407375	29.5797896959296\\
319.535305555556	29.5584614861439\\
321.665569444444	29.5418142092924\\
323.796222222222	29.5132870033176\\
325.930583333333	29.7387271193743\\
328.05875	30.1346832288539\\
330.188208333333	30.3394911589536\\
332.317083333333	30.4995450404049\\
334.444555555556	30.5430780019988\\
336.573777777778	30.6218946279862\\
338.700972222222	30.6317509767034\\
340.831916666667	30.6294896349653\\
342.961055555556	30.6635395512343\\
345.08575	30.6550269293854\\
347.214763888889	30.6527902770507\\
349.342055555556	30.6693167984618\\
351.466916666667	30.7199378658281\\
353.591986111111	30.7451593656663\\
355.73025	30.7649467225717\\
357.857083333333	30.7220021286677\\
359.98425	30.6935350410647\\
362.113513888889	30.7199978247368\\
364.242791666667	30.6952663228406\\
366.369555555556	30.7339842662668\\
368.498972222222	30.7285105696411\\
370.637236111111	30.703580927473\\
372.770527777778	30.7209739769673\\
374.89525	30.7461809518341\\
377.024722222222	30.6981708370219\\
379.149388888889	30.6881365120238\\
381.272388888889	30.6592195529364\\
383.399569444444	30.674537246285\\
385.537583333333	30.6682961193748\\
387.666583333333	30.7019107146241\\
389.795902777778	30.6858114811526\\
391.922944444444	30.6815467019432\\
394.050083333333	30.6932673375232\\
396.179444444444	30.7212308635641\\
398.306486111111	30.7150630157101\\
400.437583333333	30.7159768372308\\
402.56475	30.7147714843868\\
404.689416666667	30.7160332359897\\
406.81875	30.7312181605716\\
408.945736111111	30.6980888565399\\
411.072722222222	30.6889006131287\\
413.19775	30.6692687897406\\
415.337583333333	30.6743941061951\\
417.469222222222	30.6864077926947\\
419.598458333333	30.7088289004842\\
421.725430555556	30.7142749600781\\
423.850347222222	30.7377380147794\\
425.977625	30.6874338700594\\
428.106916666667	30.6929884441275\\
430.254069444444	30.7183277433571\\
432.384208333333	30.6934629774113\\
434.511208333333	30.7291980889292\\
436.638416666667	30.7126552023498\\
438.767916666667	30.7259502593141\\
440.895055555555	30.7457299388833\\
443.022083333333	30.7433765724289\\
445.148888888889	30.687600413073\\
447.29125	30.2931994212202\\
449.420222222222	29.9925851062096\\
451.549513888889	29.8367947063553\\
453.67875	29.7400094179798\\
455.803916666667	29.7182295414974\\
457.930722222222	29.6801693066041\\
460.050777777778	29.6396129206488\\
462.190861111111	29.6562465798799\\
464.320013888889	29.6599837157523\\
466.448888888889	29.6374336934421\\
468.575972222222	29.656379555206\\
470.705055555556	29.6425343916276\\
472.829875	29.6431472203561\\
474.959208333333	29.6325329614168\\
477.09725	29.6307361195105\\
479.226583333333	29.6365468065344\\
481.353472222222	29.6496833482796\\
483.478347222222	29.6562619757503\\
485.605583333333	29.652155658703\\
487.730388888889	29.6741629345828\\
489.857111111111	29.6255384953749\\
491.9995	29.6337749605315\\
494.12675	29.6726693610867\\
496.257916666667	29.6638628843988\\
498.384888888889	29.6690376614072\\
500.513916666667	29.6374257248293\\
502.64125	29.6076882139877\\
504.770277777778	29.5739222489174\\
506.908416666667	29.5800295173506\\
509.035583333333	29.5837399580439\\
511.160416666667	29.5766206808965\\
513.28825	29.5664199416559\\
515.421069444444	29.5706942502317\\
517.545902777778	29.5643247691382\\
519.672166666667	29.5476333395344\\
521.80625	29.5461752867565\\
523.936652777778	29.5397554589127\\
526.064847222222	29.5767327221069\\
528.191763888889	29.5597356921784\\
530.316638888889	29.5723057879288\\
532.443916666667	29.5759790276478\\
534.571138888889	29.5756588237293\\
536.708722222222	29.5884325694562\\
538.837638888889	29.5728033850434\\
540.962611111111	29.5776570514139\\
543.09175	29.631100311128\\
545.216625	29.6164336430737\\
547.343486111111	29.6197126697368\\
549.47275	29.6175911855127\\
551.612638888889	29.2673550329283\\
553.743569444444	28.9345010541723\\
555.871513888889	28.7185364860631\\
558.001902777778	28.6207173850174\\
560.131222222222	28.6038412114877\\
562.260236111111	28.6109315615048\\
564.389291666667	28.617490875313\\
566.527527777778	28.5954649215851\\
568.66125	28.5701298572988\\
570.790569444444	28.5746379875096\\
572.918041666667	28.560552445341\\
575.04725	28.5340523876754\\
577.179902777778	28.5353727767597\\
579.306208333333	28.5265135304377\\
581.438569444444	28.5317918079678\\
583.567916666667	28.4954244469439\\
585.696236111111	28.4919997521964\\
587.82875	28.4453040294036\\
589.959236111111	28.4370222404919\\
592.092069444444	28.4157615182505\\
594.222583333333	28.4330686304659\\
596.363722222222	28.4567825711892\\
598.494569444445	28.4946673401508\\
600.62725	28.4823859768297\\
602.76	28.5147920257999\\
604.890416666667	28.5287203502659\\
607.017805555555	28.5327088867149\\
609.148027777778	28.5188297682103\\
611.288333333333	28.5259051870874\\
613.420888888889	28.4960585140008\\
615.551236111111	28.5040836140001\\
617.678902777778	28.5280008585954\\
619.810083333333	28.5427232760228\\
621.940152777778	28.5261710905062\\
624.071916666667	28.5200500943092\\
626.212111111111	28.5155439582678\\
628.343569444444	28.5177020764816\\
630.472569444445	28.4906052788042\\
632.600861111111	28.5332689876627\\
634.733736111111	28.5243008957128\\
636.859847222222	28.5260879920883\\
638.986875	28.5151283297473\\
641.124555555556	28.5027429754431\\
643.251736111111	28.4965457458683\\
645.382916666667	28.4924349431832\\
647.515555555556	28.4912708490788\\
649.650527777778	28.4824923633771\\
651.780805555556	28.4689835134873\\
653.91325	28.4662628858125\\
656.057944444445	27.6071816011938\\
};
\label{plot4}
%\addlegendentry{stator tooth}

\end{axis}

\begin{axis}[
width=4.521in,
height=2.7in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=700,
xtick={100, 200, 300, 400, 500, 600, 700},
axis x line = none,
axis y line = right,
ymin=0,
ymax=400,
ylabel style={font=\color{black}},
ylabel={power $P$ / W},
ytick={0, 50, 100, 150, 200, 250, 300, 350, 400},
yticklabels={0, 50, 100, 150, 200, 250, 300, 350, 400},
ymajorgrids
]
\addplot[const plot, dashed, no marks, thick, blue] coordinates {(8,0) (10.56, 0) (10.58 59) (10.61, 149.17) (11.15, 150) (114.68, 150) (114.7, 172) (114.73, 200) (219.78, 200) (219.8, 209) (219.82, 245) (219.83, 250) (324.68, 250) (324.7, 288) (324.72, 300) (444.64, 300) (444.68, 281) (444.682, 250) (549.68, 250) (549.7, 213) (549.72, 200) (654.66, 200) (654.68, 195) (654.7, 154) (654.72, 104) (654.73, 54) (654.75, 9) (654.77, 0)};
\label{Pin}
\end{axis}

\draw[dotted,line width=0.3mm](3.7,1.25)--(3.7,6.3);
\draw[dotted, line width=0.3mm](5.4,1.25)--(5.4,6.3);
\draw[dotted, line width=0.3mm](7.2,1.25)--(7.2,6.3);
\draw[dotted, line width=0.3mm](9,1.25)--(9,6.3);
\draw[dotted, line width=0.3mm](10.8,1.25)--(10.8,4.3);
\draw[dotted, line width=0.3mm](12.5,1.25)--(12.5,4.3);
\matrix[
        matrix of nodes,
        draw,
        fill = white,
        anchor=north,
        column sep = 2em,
        column 1/.style={nodes={anchor=west}},
        column 2/.style={nodes={anchor=west}}
        ] at([xshift=1.7em,yshift=0]current axis.north)
        {
        \ref{plot1} $T_{\text{slot, inner}}$ / $^\circ$C &
        \ref{plot2} $T_{\text{slot, outer}}$ / $^\circ$C &
        \ref{plot3} $T_{\text{yoke}}$ / $^\circ$C\\
        \ref{plot4} $T_{\text{tooth}}$ / $^\circ$C \hspace{5em}&
        \ref{Pin} $P_{\text{stator}}$ / $W$\hspace{5em}&\\
         };
\end{tikzpicture}%
